Comparison of the FCFS and PS discipline in Redundancy Systems

We consider the c.o.c. redundancy system with $N$ parallel servers where incoming jobs are immediately replicated to $d$ servers chosen uniformly at random (without replacement). A job finishes service as soon as the first replica is completed, after which all the remaining replicas are abandoned. We compare the performance of the first-come first-served (FCFS) and processor-sharing (PS) discipline based on the stability condition, the tail behavior of the latency and the expected latency.

==> TikZFigures/ExpectedLatency.tex <==

\newcommand{\dataFigureA}{TikZFigures/ExpectedLatency_N3_FCFS.csv}
\newcommand{\dataFigureB}{TikZFigures/ExpectedLatency_N3_PS.csv}

\newcommand{\dataFigureC}{TikZFigures/ExpectedLatency_N100_FCFS.csv}
\newcommand{\dataFigureD}{TikZFigures/ExpectedLatency_N100_PS.csv}

\begin{tabular}{@{}cc@{}}
\begin{tikzpicture}
		\begin{axis}[
			xlabel=$\lambda$,
			ylabel=Expected latency,
			ymin=0,
			ymax=10,
			no markers]
		\addlegendimage{empty legend}
		\addplot+ table [x=lambda,y=WeibullNBU, col sep=comma]{\dataFigureA};
		\addplot+ table [x=lambda,y=Exp, col sep=comma]{\dataFigureA};
		\addplot+ table [x=lambda,y=WeibullNWU, col sep=comma]{\dataFigureA};
		
		\pgfplotsset{cycle list shift=-3}
		\addplot+[dashed] table [x=lambda,y=WeibullNBU, col sep=comma]{\dataFigureB};
		\addplot+[dashed] table [x=lambda,y=Exp, col sep=comma]{\dataFigureB};
		\addplot+[dashed] table [x=lambda,y=WeibullNWU, col sep=comma]{\dataFigureB};
		\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
		\begin{axis}[
			xlabel=$d$,
			ylabel=Expected latency,
			ymin=0,
			ymax=5,
			legend pos= outer north east,
			legend cell align=left]
		\addlegendimage{empty legend}
		\addplot+ table [x=d,y=WeibullNBU_1.2, col sep=comma]{\dataFigureC};
		\addplot+ table [x=d,y=Exp, col sep=comma]{\dataFigureC};
		\addplot+ table [x=d,y=WeibullNWU_0.8, col sep=comma]{\dataFigureC};
		
		\pgfplotsset{cycle list shift=-3}
		\addplot+[dashed] table [x=d,y=WeibullNBU_1.2, col sep=comma]{\dataFigureD};
		\addplot+[dashed] table [x=d,y=Exp, col sep=comma]{\dataFigureD};
		\addplot+[dashed] table [x=d,y=WeibullNWU_0.8, col sep=comma]{\dataFigureD};
		\addlegendentry{Distribution:}
		\addlegendentry{Weibull (NBU)}
		\addlegendentry{Exponential}
		\addlegendentry{Weibull (NWU)}
		\end{axis}
\end{tikzpicture}
\end{tabular}

==> TikZFigures/ExpectedLatency_N100.tex <==

\newcommand{\dataFigureA}{TikZFigures/ExpectedLatency_N100_FCFS.csv}
\newcommand{\dataFigureB}{TikZFigures/ExpectedLatency_N100_PS.csv}

\begin{tikzpicture}
		\begin{axis}[
			xlabel=$d$,
			ylabel=Expected latency,
			ymin=0,
			ymax=5,
			legend pos= outer north east,
			legend cell align=left]
		\addlegendimage{empty legend}
		\addplot+ table [x=d,y=WeibullNBU_1.2, col sep=comma]{\dataFigureA};
		\addplot+ table [x=d,y=Exp, col sep=comma]{\dataFigureA};
		\addplot+ table [x=d,y=WeibullNWU_0.8, col sep=comma]{\dataFigureA};
		
		\pgfplotsset{cycle list shift=-3}
		\addplot+[dashed] table [x=d,y=WeibullNBU_1.2, col sep=comma]{\dataFigureB};
		\addplot+[dashed] table [x=d,y=Exp, col sep=comma]{\dataFigureB};
		\addplot+[dashed] table [x=d,y=WeibullNWU_0.8, col sep=comma]{\dataFigureB};
		\addlegendentry{Distribution:}
		\addlegendentry{Weibull (NBU)}
		\addlegendentry{Exponential}
		\addlegendentry{Weibull (NWU)}
		\end{axis}
\end{tikzpicture}


==> TikZFigures/ExpectedLatency_N3.tex <==

\newcommand{\dataFigureA}{TikZFigures/ExpectedLatency_N3_FCFS.csv}
\newcommand{\dataFigureB}{TikZFigures/ExpectedLatency_N3_PS.csv}

\begin{tikzpicture}
		\begin{axis}[
			xlabel=$\lambda$,
			ylabel=Expected latency,
			ymin=0,
			ymax=10,
			no markers,
			legend pos= outer north east,
			legend cell align=left]
		\addlegendimage{empty legend}
		\addplot+ table [x=lambda,y=WeibullNBU, col sep=comma]{\dataFigureA};
		\addplot+ table [x=lambda,y=Exp, col sep=comma]{\dataFigureA};
		\addplot+ table [x=lambda,y=WeibullNWU, col sep=comma]{\dataFigureA};
		
		\pgfplotsset{cycle list shift=-3}
		\addplot+[dashed] table [x=lambda,y=WeibullNBU, col sep=comma]{\dataFigureB};
		\addplot+[dashed] table [x=lambda,y=Exp, col sep=comma]{\dataFigureB};
		\addplot+[dashed] table [x=lambda,y=WeibullNWU, col sep=comma]{\dataFigureB};
		\addlegendentry{Distribution:}
		\addlegendentry{Weibull (NBU)}
		\addlegendentry{Exponential}
		\addlegendentry{Weibull (NWU)}
		\end{axis}
\end{tikzpicture}


==> TikZFigures/Sim_MeanLatency_N4_rho05.tex <==

\newcommand{\dataFigureA}{TikZFigures/ExpectedLatency_FCFS_PS_d1.csv}
\newcommand{\dataFigureB}{TikZFigures/ExpectedLatency_FCFS_PS_d2.csv}
\newcommand{\dataFigureC}{TikZFigures/ExpectedLatency_FCFS_PS_d3.csv}
\newcommand{\dataFigureD}{TikZFigures/ExpectedLatency_FCFS_PS_d4.csv}

\begin{tikzpicture}
\begin{axis}[
	ymin=3.99,
	ymax=4.01,
	xmin=0.5,
	xmax=2.5,
	ylabel=Expected latency,
	xtick=\empty,
    yticklabel style={/pgf/number format/.cd,fixed,precision=3}
]
\addplot+ [black, only marks, mark=o,error bars/.cd,y explicit,y dir=both] 
    table [col sep=comma,x=x,y=0.5m,
          y error plus expr=\thisrow{0.5u}-\thisrow{0.5m},
          y error minus expr=\thisrow{0.5m}-\thisrow{0.5l}]{\dataFigureA}
node[pos=0.0, below, yshift=-0.3cm]{\footnotesize FCFS}
node[pos=1, below, yshift=-0.3cm]{\footnotesize PS};

\addplot+ [red, dashed] coordinates{(0.5,4) (2.5,4)};

\end{axis}
\end{tikzpicture}



==> TikZFigures/Sim_MeanLatency_N4_rho05_d1.tex <==

\newcommand{\dataFigureA}{TikZFigures/ExpectedLatency_FCFS_PS_d1.csv}
\newcommand{\dataFigureB}{TikZFigures/ExpectedLatency_FCFS_PS_d2.csv}
\newcommand{\dataFigureC}{TikZFigures/ExpectedLatency_FCFS_PS_d3.csv}
\newcommand{\dataFigureD}{TikZFigures/ExpectedLatency_FCFS_PS_d4.csv}

\begin{tikzpicture}
\begin{axis}[
	ymin=3.99,
	ymax=4.01,
	xmin=0.5,
	xmax=2.5,
	ylabel=Expected latency,
	xtick=\empty,
    yticklabel style={/pgf/number format/.cd,fixed,precision=3}
]
\addplot+ [black, only marks, mark=o,error bars/.cd,y explicit,y dir=both] 
    table [col sep=comma,x=x,y=0.5m,
          y error plus expr=\thisrow{0.5u}-\thisrow{0.5m},
          y error minus expr=\thisrow{0.5m}-\thisrow{0.5l}]{\dataFigureA}
node[pos=0.0, below, yshift=-0.3cm]{\footnotesize FCFS}
node[pos=1, below, yshift=-0.3cm]{\footnotesize PS};

\addplot+ [red, dashed] coordinates{(0.5,4) (2.5,4)};

\end{axis}
\end{tikzpicture}



==> TikZFigures/Sim_MeanLatency_N4_rho05_d2.tex <==

\newcommand{\dataFigureA}{TikZFigures/ExpectedLatency_FCFS_PS_d1.csv}
\newcommand{\dataFigureB}{TikZFigures/ExpectedLatency_FCFS_PS_d2.csv}
\newcommand{\dataFigureC}{TikZFigures/ExpectedLatency_FCFS_PS_d3.csv}
\newcommand{\dataFigureD}{TikZFigures/ExpectedLatency_FCFS_PS_d4.csv}

\begin{tikzpicture}
\begin{axis}[
	ymin=1.695,
	ymax=1.715,
	xmin=0.5,
	xmax=2.5,
	ylabel=Expected latency,
	xtick=\empty,
	yticklabel style={/pgf/number format/.cd,fixed,precision=3}
]
\addplot+ [black, only marks, mark=o,error bars/.cd,y explicit,y dir=both] 
    table [col sep=comma,x=x,y=0.5m,
          y error plus expr=\thisrow{0.5u}-\thisrow{0.5m},
          y error minus expr=\thisrow{0.5m}-\thisrow{0.5l}]{\dataFigureB}
node[pos=0.0, below, yshift=-0.3cm]{\footnotesize FCFS}
node[pos=1, below, yshift=-0.3cm]{\footnotesize PS};

\addplot+ [red, dashed] coordinates{(0.5,1.7) (2.5,1.7)};

\end{axis}
\end{tikzpicture}



==> TikZFigures/Sim_MeanLatency_N4_rho05_d3.tex <==

\newcommand{\dataFigureA}{TikZFigures/ExpectedLatency_FCFS_PS_d1.csv}
\newcommand{\dataFigureB}{TikZFigures/ExpectedLatency_FCFS_PS_d2.csv}
\newcommand{\dataFigureC}{TikZFigures/ExpectedLatency_FCFS_PS_d3.csv}
\newcommand{\dataFigureD}{TikZFigures/ExpectedLatency_FCFS_PS_d4.csv}

\begin{tikzpicture}
\begin{axis}[
	ymin=1.195,
	ymax=1.205,
	xmin=0.5,
	xmax=2.5,
	ylabel=Expected latency,
	xtick=\empty,
	yticklabel style={/pgf/number format/.cd,fixed,precision=3}
]
\addplot+ [black, only marks, mark=o,error bars/.cd,y explicit,y dir=both] 
    table [col sep=comma,x=x,y=0.5m,
          y error plus expr=\thisrow{0.5u}-\thisrow{0.5m},
          y error minus expr=\thisrow{0.5m}-\thisrow{0.5l}]{\dataFigureC}
node[pos=0.0, below, yshift=-0.3cm]{\footnotesize FCFS}
node[pos=1, below, yshift=-0.3cm]{\footnotesize PS};

\addplot+ [red, dashed] coordinates{(0.5,1.2) (2.5,1.2)};

\end{axis}
\end{tikzpicture}



==> TikZFigures/Sim_MeanLatency_N4_rho05_d4.tex <==

\newcommand{\dataFigureA}{TikZFigures/ExpectedLatency_FCFS_PS_d1.csv}
\newcommand{\dataFigureB}{TikZFigures/ExpectedLatency_FCFS_PS_d2.csv}
\newcommand{\dataFigureC}{TikZFigures/ExpectedLatency_FCFS_PS_d3.csv}
\newcommand{\dataFigureD}{TikZFigures/ExpectedLatency_FCFS_PS_d4.csv}

\begin{tikzpicture}
\begin{axis}[
	ymin=0.9975,
	ymax=1.0025,
	xmin=0.5,
	xmax=2.5,
	ylabel=Expected latency,
	xtick=\empty,
	yticklabel style={/pgf/number format/.cd,fixed,precision=3}
]
\addplot+ [black, only marks, mark=o,error bars/.cd,y explicit,y dir=both] 
    table [col sep=comma,x=x,y=0.5m,
          y error plus expr=\thisrow{0.5u}-\thisrow{0.5m},
          y error minus expr=\thisrow{0.5m}-\thisrow{0.5l}]{\dataFigureD}
node[pos=0.0, below, yshift=-0.3cm]{\footnotesize FCFS}
node[pos=1, below, yshift=-0.3cm]{\footnotesize PS};

\addplot+ [red, dashed] coordinates{(0.5,1) (2.5,1)};

\end{axis}
\end{tikzpicture}


